Preconditioning of a coupled Cahn--Hilliard Navier--Stokes system

Recently, Garcke et al.[Garcke, Hinze, Kahle, A stable and linear time discretization for a thermodynamically consistent model for two-phase incompressible flow, Applied Numerical Mathematics 99, pp. 151-171, 2016] developed a consistent discretization scheme for a thermodynamically consistent diffuse interface model for incompressible two-phase flows with different densities. At the heart of this method lies the solution of large and sparse linear systems that arise in a semismooth Newton method. We propose the use of preconditioned Krylov subspace solvers using effective Schur complement approximations. Numerical results illustrate the efficiency of our approach. In particular, our preconditioner is shown to be robust with respect to parameter changes.

==> iter_Bench2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=1.5\figurewidth,
height=0.95\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=279,
major tick length=0.15cm,
minor tick length=0.075cm,
tick style={thick,color=black},
%xlabel={Time step},
xtick={0,140,279},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=80,
ymax=200,
ylabel style={align=center},
%ylabel={Average number of FGMRES iterations\\[1ex]per Newton step},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black},
legend pos=outer north east
]
\addplot [color=blue,line width=1.5pt,solid,forget plot]
  table[row sep=crcr]{0	184.4\\
1	116.667\\
2	108.5\\
3	98\\
4	105\\
5	112.5\\
6	112\\
7	119\\
8	125\\
9	117.5\\
10	106\\
11	105.5\\
12	104\\
13	109.5\\
14	111\\
15	105.5\\
16	107.5\\
17	107.5\\
18	105.5\\
19	102\\
20	101\\
21	97.5\\
22	94.5\\
23	101\\
24	97.5\\
25	100\\
26	116.5\\
27	114\\
28	108\\
29	85\\
30	101\\
31	96.6667\\
32	103.667\\
33	109.333\\
34	97.5\\
35	97.5\\
36	109.667\\
37	109.667\\
38	103\\
39	105\\
40	105.333\\
41	112.333\\
42	117.667\\
43	108.667\\
44	121\\
45	111\\
46	115.333\\
47	113\\
48	108.333\\
49	96.6667\\
50	140.667\\
51	117\\
52	121\\
53	99.5\\
54	108.667\\
55	102\\
56	114.333\\
57	104.667\\
58	99\\
59	124\\
60	119.667\\
61	103\\
62	106.667\\
63	105\\
64	115.667\\
65	104.333\\
66	124.75\\
67	105\\
68	121\\
69	117.667\\
70	133\\
71	128.667\\
72	120.667\\
73	110.25\\
74	103\\
75	102.667\\
76	104\\
77	116.75\\
78	123\\
79	134.25\\
80	115.667\\
81	120.75\\
82	116\\
83	116\\
84	134.75\\
85	136\\
86	102\\
87	111.667\\
88	110.333\\
89	107.333\\
90	105\\
91	101\\
92	118\\
93	112\\
94	126.667\\
95	125.333\\
96	111.5\\
97	115.5\\
98	153.25\\
99	122\\
100	119\\
101	111.25\\
102	114\\
103	135.25\\
104	153.667\\
105	119\\
106	116.25\\
107	132.75\\
108	107\\
109	123.75\\
110	116.667\\
111	99.3333\\
112	113.333\\
113	118\\
114	109.75\\
115	108\\
116	113.75\\
117	155.5\\
118	104.25\\
119	126\\
120	129.5\\
121	127.667\\
122	125.2\\
123	149.6\\
124	119\\
125	118.6\\
126	116.75\\
127	137.5\\
128	127\\
129	108\\
130	134.333\\
131	118\\
132	126.25\\
133	109\\
134	122.8\\
135	147.5\\
136	109.75\\
137	102.25\\
138	157.5\\
139	123\\
140	126.8\\
141	118.5\\
142	142.25\\
143	142.5\\
144	115.667\\
145	119.25\\
146	113.8\\
147	117.8\\
148	140.25\\
149	102\\
150	120\\
151	118\\
152	122.5\\
153	116.4\\
154	111\\
155	126.25\\
156	111.4\\
157	116\\
158	114.5\\
159	130.4\\
160	129.5\\
161	124\\
162	117.8\\
163	132.25\\
164	150.75\\
165	120\\
166	148.5\\
167	151\\
168	117.75\\
169	121.75\\
170	119.2\\
171	110.25\\
172	120.25\\
173	107.8\\
174	109.6\\
175	140.2\\
176	130.5\\
177	117.25\\
178	143\\
179	128\\
180	113.2\\
181	114.4\\
182	151\\
183	129.8\\
184	99.75\\
185	113\\
186	110.5\\
187	110\\
188	159\\
189	121\\
190	124.8\\
191	126.4\\
192	107.8\\
193	124.4\\
194	111.25\\
195	125.75\\
196	106.2\\
197	118.8\\
198	129.75\\
199	134\\
200	125.5\\
201	108.6\\
202	115.75\\
203	112.6\\
204	126.4\\
205	144.4\\
206	104.25\\
207	113.2\\
208	132.2\\
209	119.75\\
210	116.75\\
211	112.6\\
212	135.8\\
213	114\\
214	128.4\\
215	115.8\\
216	105.2\\
217	142.75\\
218	119.75\\
219	133.6\\
220	136.2\\
221	128.2\\
222	108.75\\
223	128.5\\
224	108\\
225	124.25\\
226	107.4\\
227	124.8\\
228	129.6\\
229	114.6\\
230	113\\
231	111.4\\
232	113.6\\
233	121\\
234	114.2\\
235	134.6\\
236	159.2\\
237	110.5\\
238	125.4\\
239	135.75\\
240	119.8\\
241	121.5\\
242	111.6\\
243	120\\
244	144.2\\
245	117.2\\
246	127.8\\
247	112.4\\
248	115.2\\
249	107.4\\
250	128\\
251	126.2\\
252	110\\
253	128.667\\
254	109.4\\
255	144.6\\
256	111.5\\
257	113.5\\
258	121.6\\
259	123.2\\
260	115.4\\
261	108.6\\
262	114.2\\
263	118.6\\
264	117.4\\
265	118.4\\
266	130\\
267	112.25\\
268	140.8\\
269	145.6\\
270	110\\
271	122.6\\
272	114.2\\
273	130.6\\
274	103.2\\
275	112\\
276	115.4\\
277	106.8\\
278	108\\
279	150.5\\
};
\end{axis}
\end{tikzpicture}%

==> vary_Re.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=1.5\figurewidth,
height=0.95\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=99,
major tick length=0.15cm,
minor tick length=0.075cm,
tick style={thick,color=black},
%xlabel={Time step},
xtick={0,50,99},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=40,
ymax=120,
ylabel style={align=center},
%ylabel={Average number of FGMRES iterations\\[1ex]per Newton step},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black},
legend pos=outer north east
]
\addplot [color=red,line width=1.5pt,dotted]
  table[row sep=crcr]{
0	64.25\\
1	58.5556\\
2	58.5714\\
3	60\\
4	57.6667\\
5	59.5\\
6	62.4\\
7	53.5\\
8	52.25\\
9	57.6667\\
10	59\\
11	61\\
12	72.3333\\
13	61.75\\
14	65.8\\
15	51\\
16	56.3333\\
17	58.75\\
18	57.25\\
19	57.25\\
20	52\\
21	48.5\\
22	52.4\\
23	54.25\\
24	50.4\\
25	58\\
26	58.6667\\
27	57\\
28	51.5\\
29	58.5\\
30	55.4286\\
31	53.5\\
32	50.5\\
33	55.75\\
34	58.8\\
35	56.5\\
36	51.2222\\
37	59.5556\\
38	57.25\\
39	64.75\\
40	46.2222\\
41	50.875\\
42	53\\
43	60.5\\
44	57.6\\
45	59.3333\\
46	60.4286\\
47	61.625\\
48	56.5\\
49	56.6\\
50	53.6\\
51	51.4444\\
52	54.5714\\
53	51.8333\\
54	59.3333\\
55	62.4444\\
56	61\\
57	52\\
58	50\\
59	50.4\\
60	63.75\\
61	60.8\\
62	60.8333\\
63	56.5\\
64	55\\
65	55.7143\\
66	55.6\\
67	54.3333\\
68	55.1667\\
69	48.5\\
70	47.4\\
71	50.2\\
72	51.625\\
73	53.8333\\
74	52.4444\\
75	59.3\\
76	54.6\\
77	49.7778\\
78	56.8571\\
79	54.875\\
80	55.7778\\
81	64.1429\\
82	67.2\\
83	57.375\\
84	55.4\\
85	54.5556\\
86	64.875\\
87	52.6\\
88	60.625\\
89	60.125\\
90	60.1\\
91	54\\
92	60.75\\
93	60\\
94	60.7778\\
95	59.4286\\
96	55.8\\
97	55.5556\\
98	53.1429\\
99	52\\
};\label{fig:parameter:Re:1}
\addlegendentry{$Re=35$};

\addplot [color=blue,line width=1.5pt,dashdotted]
  table[row sep=crcr]{
0	70.875\\
1	63.8889\\
2	61.4286\\
3	56.6667\\
4	59.3333\\
5	61.5\\
6	63.6\\
7	59\\
8	57.75\\
9	56\\
10	56.3333\\
11	64.6667\\
12	53.6667\\
13	57.5\\
14	54\\
15	65.75\\
16	56.8333\\
17	60.5\\
18	66.2\\
19	61.5\\
20	51.75\\
21	51.6\\
22	51\\
23	55.6\\
24	63.75\\
25	57\\
26	56\\
27	60.7778\\
28	63.875\\
29	65.2\\
30	55.25\\
31	51.5\\
32	55.8\\
33	64.25\\
34	60\\
35	58.75\\
36	50.8571\\
37	65.25\\
38	53.1111\\
39	56.1429\\
40	60.4\\
41	61.75\\
42	59.8889\\
43	59.1111\\
44	59.1429\\
45	64\\
46	62.75\\
47	56.375\\
48	55.4444\\
49	60.5\\
50	61.3333\\
51	62.8889\\
52	71.4286\\
53	63.6\\
54	54.8333\\
55	49\\
56	59.4\\
57	63.875\\
58	63.2\\
59	62.125\\
60	64.25\\
61	61.8333\\
62	57\\
63	60\\
64	58.7143\\
65	62\\
66	54.4\\
67	59.1111\\
68	58.7143\\
69	65.6\\
70	64.8889\\
71	52.125\\
72	59.8889\\
73	58.875\\
74	62.1111\\
75	54.2222\\
76	62.2222\\
77	65.7143\\
78	62.5\\
79	60.3333\\
80	61.25\\
81	55.7\\
82	59\\
83	57.1111\\
84	62.5\\
85	60.9\\
86	55\\
87	63\\
88	53.1667\\
89	62.4444\\
90	54.625\\
91	55.3333\\
92	61.8889\\
93	57.8333\\
94	63.25\\
95	61.8\\
96	65.625\\
97	67.5\\
98	57.7143\\
99	60.7778\\
};\label{fig:parameter:Re:2}
\addlegendentry{$Re=70$};

\addplot [color=green,line width=1.5pt,dashed]
  table[row sep=crcr]{0	74.125\\
1	73.1111\\
2	70.7143\\
3	81\\
4	66\\
5	69.5\\
6	64\\
7	66\\
8	64.25\\
9	59\\
10	59.3333\\
11	63.6667\\
12	56.3333\\
13	62\\
14	57.25\\
15	62.4\\
16	65.375\\
17	72\\
18	70.8\\
19	57.5\\
20	55\\
21	53.75\\
22	59.2\\
23	60\\
24	60.3333\\
25	61.6667\\
26	65.5556\\
27	64\\
28	71.75\\
29	71\\
30	70.8\\
31	66.4\\
32	75\\
33	67.125\\
34	56.6667\\
35	56.8571\\
36	69.6\\
37	58.9\\
38	65.1429\\
39	68.6\\
40	67.8889\\
41	59.1111\\
42	65.875\\
43	70.4\\
44	70\\
45	75.3333\\
46	73.3333\\
47	58.7778\\
48	83.7667\\
49	69.75\\
50	62.625\\
51	66.8\\
52	60.6\\
53	67.8\\
54	77.4444\\
55	68.4286\\
56	71.2\\
57	68.4444\\
58	78.1667\\
59	69.75\\
60	61.9\\
61	59.3\\
62	70\\
63	74.8\\
64	68.4\\
65	67\\
66	63\\
67	65.6667\\
68	76\\
69	63.8889\\
70	59.7\\
71	68.7778\\
72	66.6667\\
73	59.7778\\
74	65.8571\\
75	62.1667\\
76	64.6667\\
77	61.8889\\
78	72\\
79	64\\
80	73.1111\\
81	62.25\\
82	78.375\\
83	58.8889\\
84	63.25\\
85	73.6667\\
86	84.5484\\
87	70\\
88	68.125\\
89	59.625\\
90	69.5556\\
91	74.4444\\
92	75.5\\
93	81.2\\
94	74.8571\\
95	79.5\\
96	59.7\\
97	61.1111\\
98	61.6667\\
99	69.75\\
};\label{fig:parameter:Re:3}
\addlegendentry{$Re=140$};

\addplot [color=cyan,line width=1.5pt,solid]
  table[row sep=crcr]{0	82.625\\
1	71.1111\\
2	67.4286\\
3	67\\
4	69.3333\\
5	63.5\\
6	64.6\\
7	66.75\\
8	75.25\\
9	67.6667\\
10	87\\
11	82.3333\\
12	77.3333\\
13	75.75\\
14	65.5\\
15	70.75\\
16	67.5\\
17	70.6\\
18	95.44\\
19	67.5\\
20	62.2\\
21	66.25\\
22	67\\
23	65.75\\
24	76\\
25	74.2222\\
26	74.875\\
27	72.1429\\
28	73.8\\
29	82.069\\
30	76.2\\
31	119.477\\
32	81.1111\\
33	72\\
34	65.375\\
35	72.8\\
36	73.5\\
37	66.2222\\
38	77.1667\\
39	72.5556\\
40	83.5714\\
41	82.1111\\
42	75.4\\
43	83.5\\
44	80\\
45	71.75\\
46	58.6667\\
47	79.8889\\
48	80.25\\
49	70.7778\\
50	74.8333\\
51	76.5\\
52	68.8333\\
53	80.3333\\
54	68.875\\
55	76.7778\\
56	80.625\\
57	75.4\\
58	83.25\\
59	65.5\\
60	68.1\\
61	74.2857\\
62	75.3333\\
63	72.6\\
64	75.1111\\
65	77.4\\
66	82.25\\
67	67.7778\\
68	62.6667\\
69	75.4\\
70	80.625\\
71	66.8\\
72	67.625\\
73	76.4286\\
74	74\\
75	78.625\\
76	65.25\\
77	76.3333\\
78	73.7\\
79	60.625\\
80	78.125\\
81	67.7\\
82	75.125\\
83	67.875\\
84	73.5\\
85	80.5\\
86	81.2222\\
87	70.5556\\
88	72.2857\\
89	75.1111\\
90	68.625\\
91	84.6667\\
92	74.4444\\
93	84.1429\\
94	66.1111\\
95	62.6667\\
96	62.2222\\
97	74.5\\
98	83.8889\\
99	75.5556\\
};\label{fig:parameter:Re:4}
\addlegendentry{$Re=280$};

\addplot [color=yellow,line width=1.5pt,dotted]
  table[row sep=crcr]{0	98.875\\
1	77.5556\\
2	88.1429\\
3	73\\
4	75.3333\\
5	71.25\\
6	67.6\\
7	83.25\\
8	91.25\\
9	80\\
10	95\\
11	94.3333\\
12	89\\
13	89.75\\
14	81.4\\
15	82.5\\
16	87\\
17	78.2\\
18	81\\
19	89.5\\
20	70.4\\
21	71.75\\
22	79.5\\
23	87.75\\
24	82\\
25	86.7778\\
26	74\\
27	66.4286\\
28	75.6\\
29	81\\
30	88.8\\
31	87.8\\
32	86.625\\
33	75\\
34	73.625\\
35	83.3333\\
36	87.2\\
37	66.625\\
38	76.8\\
39	82.25\\
40	80\\
41	75\\
42	77.8\\
43	85\\
44	99.6667\\
45	71.5556\\
46	78.4444\\
47	84.1111\\
48	79.2857\\
49	73.5556\\
50	83.2\\
51	78.4\\
52	76.7\\
53	76.8889\\
54	78.1429\\
55	88\\
56	87\\
57	93.4\\
58	63.1111\\
59	67.2\\
60	66.5556\\
61	80.8571\\
62	84.2\\
63	86.6\\
64	75.375\\
65	94.75\\
66	77.2\\
67	70.6667\\
68	74.9\\
69	84.125\\
70	85\\
71	78.2222\\
72	78.4286\\
73	81.25\\
74	88.875\\
75	72.6667\\
76	87.2857\\
77	76.9\\
78	61.8889\\
79	75.625\\
80	80.125\\
81	76.1111\\
82	80\\
83	77.875\\
84	85\\
85	80.4444\\
86	83.625\\
87	73.5714\\
88	81.1111\\
89	74.5556\\
90	78.1111\\
91	82.5\\
92	89.6667\\
93	70.5556\\
94	69\\
95	61.75\\
96	76.8\\
97	84\\
98	86.1111\\
99	74.8889\\
};\label{fig:parameter:Re:5}
\addlegendentry{$Re=560$};

\end{axis}
\end{tikzpicture}%

==> vary_all.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5\figurewidth,
height=0.95\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=99,
major tick length=0.15cm,
minor tick length=0.075cm,
tick style={thick,color=black},
%xlabel={Time step},
xtick={0,50,99},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=40,
ymax=160,
ylabel style={align=center},
%ylabel={Average number of FGMRES iterations\\[1ex]per Newton step},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black},
legend pos=outer north east
]
\addplot [color=red,line width=1.5pt,dotted]
  table[row sep=crcr]{
0	72.4\\
1	63\\
2	59.75\\
3	63.3333\\
4	70.3333\\
5	79.3333\\
6	70.6667\\
7	68\\
8	68\\
9	66.5\\
10	58\\
11	59\\
12	67\\
13	67.5\\
14	59.5\\
15	62.5\\
16	58\\
17	76.3333\\
18	74.6667\\
19	79.6667\\
20	79\\
21	68.3333\\
22	65.6667\\
23	74.3333\\
24	70.6667\\
25	56\\
26	52.5\\
27	71.6667\\
28	72.3333\\
29	67\\
30	59.6667\\
31	66.4\\
32	63.3333\\
33	58.3333\\
34	65\\
35	66.3333\\
36	61.3333\\
37	57.3333\\
38	52.3333\\
39	56\\
40	63.3333\\
41	58\\
42	66\\
43	51.3333\\
44	63.6667\\
45	60.3333\\
46	56.3333\\
47	68.6667\\
48	63.6667\\
49	65\\
50	70\\
51	57.6667\\
52	68.8\\
53	50.6667\\
54	62\\
55	62.6667\\
56	64.3333\\
57	56.6667\\
58	72\\
59	67\\
60	68.3333\\
61	65.6\\
62	55\\
63	54\\
64	61\\
65	66.6667\\
66	68.6667\\
67	58\\
68	62.2\\
69	59\\
70	69.3333\\
71	64.75\\
72	56.6667\\
73	53\\
74	54.6667\\
75	53.3333\\
76	61.3333\\
77	63.3333\\
78	58.3333\\
79	68\\
80	61\\
81	73.4\\
82	76.3333\\
83	56.3333\\
84	58.4\\
85	70.75\\
86	64\\
87	63.75\\
88	69.5\\
89	63.5\\
90	59.75\\
91	64.6\\
92	70.75\\
93	73.5\\
94	64.2\\
95	68.3333\\
96	73\\
97	70\\
98	58.6667\\
99	69.75\\
};\label{fig:parameter:all:1}
\addlegendentry{set 1};

\addplot [color=blue,line width=1.5pt,dashdotted]
  table[row sep=crcr]{
0	113.8\\
1	101.5\\
2	113.75\\
3	91\\
4	76.5\\
5	70\\
6	68\\
7	61\\
8	76.5\\
9	56\\
10	61.5\\
11	62.5\\
12	59.5\\
13	56\\
14	58\\
15	56\\
16	57\\
17	52.5\\
18	51.5\\
19	52\\
20	52.5\\
21	52.5\\
22	54.5\\
23	56\\
24	56\\
25	54\\
26	55\\
27	55.5\\
28	56\\
29	56.5\\
30	49.5\\
31	48.5\\
32	49.5\\
33	46.5\\
34	46.5\\
35	45.5\\
36	45.5\\
37	45.5\\
38	51.5\\
39	46.5\\
40	47\\
41	48\\
42	50.5\\
43	46\\
44	50.5\\
45	49.5\\
46	49.5\\
47	47.5\\
48	48.5\\
49	55\\
50	53.5\\
51	54.5\\
52	53\\
53	53.5\\
54	54\\
55	53.5\\
56	53.5\\
57	54\\
58	54\\
59	55\\
60	54.5\\
61	56\\
62	51.5\\
63	55\\
64	55\\
65	54\\
66	55.5\\
67	56\\
68	53\\
69	53\\
70	53\\
71	53\\
72	54.5\\
73	54\\
74	54\\
75	53\\
76	53\\
77	56\\
78	54.5\\
79	53\\
80	52.5\\
81	60\\
82	67\\
83	68.5\\
84	50\\
85	50.5\\
86	48.5\\
87	47\\
88	47.5\\
89	44\\
90	55\\
91	50.5\\
92	54.5\\
93	54.5\\
94	51\\
95	53\\
96	52\\
97	53.5\\
98	67.5\\
99	53\\
};\label{fig:parameter:all:2}
\addlegendentry{set 2};

\addplot [color=green,line width=1.5pt,dashed]
  table[row sep=crcr]{0	122.8\\
1	105.833\\
2	99.25\\
3	89.3333\\
4	79\\
5	68\\
6	76.5\\
7	68\\
8	73.5\\
9	73.5\\
10	74.5\\
11	75\\
12	66\\
13	63\\
14	70\\
15	62.5\\
16	67.5\\
17	61.5\\
18	60\\
19	63.5\\
20	62\\
21	63\\
22	62\\
23	62\\
24	61\\
25	62\\
26	62\\
27	62\\
28	62\\
29	60\\
30	59\\
31	57.5\\
32	63\\
33	62\\
34	61\\
35	61.5\\
36	61.5\\
37	60.5\\
38	60.5\\
39	58\\
40	59\\
41	57.5\\
42	57.5\\
43	57.5\\
44	52\\
45	54\\
46	51.5\\
47	50.5\\
48	50\\
49	51\\
50	51\\
51	51\\
52	57.5\\
53	51\\
54	53.5\\
55	52.5\\
56	51\\
57	51.5\\
58	56\\
59	55\\
60	52\\
61	57.5\\
62	56.5\\
63	57.5\\
64	56.5\\
65	61.5\\
66	58\\
67	61\\
68	57\\
69	56.5\\
70	56.5\\
71	56\\
72	55.5\\
73	55\\
74	56\\
75	55\\
76	58.5\\
77	55\\
78	57.5\\
79	55\\
80	57\\
81	58.5\\
82	52\\
83	54.5\\
84	58\\
85	53\\
86	52\\
87	54.5\\
88	57\\
89	52\\
90	52\\
91	56\\
92	58.5\\
93	51.5\\
94	52.5\\
95	58.5\\
96	61.5\\
97	56\\
98	58.5\\
99	56\\
};\label{fig:parameter:all:3}
\addlegendentry{set 3};

\addplot [color=cyan,line width=1.5pt,solid]
  table[row sep=crcr]{0	150.833\\
1	110.4\\
2	97.6667\\
3	85\\
4	100\\
5	81\\
6	76\\
7	76\\
8	103\\
9	128.5\\
10	86\\
11	77\\
12	74\\
13	74\\
14	70\\
15	70.5\\
16	67\\
17	70.5\\
18	63\\
19	66.5\\
20	66\\
21	67.5\\
22	65.5\\
23	65.5\\
24	66.5\\
25	65.5\\
26	65.5\\
27	65\\
28	65.5\\
29	65.5\\
30	64\\
31	63\\
32	63\\
33	61.5\\
34	61.5\\
35	60.5\\
36	60\\
37	60\\
38	59\\
39	58.5\\
40	57\\
41	56\\
42	57.5\\
43	57\\
44	58.5\\
45	57\\
46	58\\
47	58.5\\
48	58.5\\
49	58.5\\
50	59.5\\
51	57\\
52	59.5\\
53	59.5\\
54	58\\
55	55.5\\
56	57\\
57	59.5\\
58	55.5\\
59	60.5\\
60	60\\
61	60.5\\
62	61\\
63	55.5\\
64	60\\
65	56.5\\
66	56.5\\
67	56.5\\
68	56.5\\
69	60\\
70	56.5\\
71	56.5\\
72	60.5\\
73	56.5\\
74	56.5\\
75	56.5\\
76	56.5\\
77	56.5\\
78	56.5\\
79	61\\
80	61.5\\
81	56.5\\
82	56.5\\
83	56.5\\
84	59.5\\
85	56.5\\
86	56\\
87	56\\
88	56\\
89	56\\
90	55.5\\
91	56\\
92	55.5\\
93	55\\
94	55.5\\
95	55\\
96	56.5\\
97	55\\
98	55\\
99	63\\
};\label{fig:parameter:all:4}
\addlegendentry{set 4};

\end{axis}
\end{tikzpicture}%

==> vary_mobility.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.5\figurewidth,
height=0.95\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=99,
major tick length=0.15cm,
minor tick length=0.075cm,
tick style={thick,color=black},
%xlabel={Time step},
xtick={0,50,99},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=35,
ymax=75,
ylabel style={align=center},
%ylabel={Average number of FGMRES iterations\\[1ex]per Newton step},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black},
legend pos=outer north east
]
\addplot [color=red,line width=1.5pt,dotted]
  table[row sep=crcr]{0	62.7143\\
1	50.4286\\
2	56\\
3	51.6\\
4	50.8\\
5	48\\
6	45.6667\\
7	57.6667\\
8	54.3333\\
9	47.3333\\
10	52.25\\
11	47.25\\
12	47.25\\
13	51\\
14	54.6667\\
15	55.3333\\
16	49.6667\\
17	52.25\\
18	50.6\\
19	48.6\\
20	44\\
21	46.6667\\
22	52.75\\
23	47.5\\
24	50.3333\\
25	48.4286\\
26	48.375\\
27	51.4286\\
28	47.5\\
29	48.5\\
30	46.5\\
31	54.9\\
32	49.4286\\
33	49.6667\\
34	50.875\\
35	51\\
36	46.875\\
37	50.5\\
38	49.6\\
39	48.1\\
40	48.4286\\
41	54\\
42	47.8\\
43	50.2\\
44	47\\
45	50\\
46	56.75\\
47	54.7778\\
48	51.1429\\
49	47.9167\\
50	52.2222\\
51	52.4286\\
52	48.6667\\
53	48.5714\\
54	48\\
55	50.7\\
56	51.875\\
57	54.5\\
58	57\\
59	49\\
60	47.25\\
61	46\\
62	52.3333\\
63	54\\
64	49.9\\
65	51.6\\
66	49.8889\\
67	51.3333\\
68	52\\
69	44.8\\
70	49.5\\
71	48.7143\\
72	51.3333\\
73	51.5\\
74	51.5\\
75	52.625\\
76	57.375\\
77	48.4444\\
78	52\\
79	49.2857\\
80	49.8\\
81	52.25\\
82	51.3333\\
83	50.3333\\
84	52.1111\\
85	53.3333\\
86	50.2222\\
87	53\\
88	53.75\\
89	52.1\\
90	54.125\\
91	51.75\\
92	54.3333\\
93	56.5714\\
94	53.8889\\
95	60.7143\\
96	51.375\\
97	53.375\\
98	49.2\\
99	49.1111\\
};\label{fig:parameter:mob:1}
\addlegendentry{$b=7\cdot 10^{-5}$};

\addplot [color=blue,line width=1.5pt,dashdotted]
  table[row sep=crcr]{0	64.25\\
1	58.5556\\
2	58.5714\\
3	60\\
4	57.6667\\
5	59.5\\
6	62.4\\
7	53.5\\
8	52.25\\
9	57.6667\\
10	59\\
11	61\\
12	72.3333\\
13	61.75\\
14	65.8\\
15	51\\
16	56.3333\\
17	58.75\\
18	57.25\\
19	57.25\\
20	52\\
21	48.5\\
22	52.4\\
23	54.25\\
24	50.4\\
25	58\\
26	58.6667\\
27	57\\
28	51.5\\
29	58.5\\
30	55.4286\\
31	53.5\\
32	50.5\\
33	55.75\\
34	58.8\\
35	56.5\\
36	51.2222\\
37	59.5556\\
38	57.25\\
39	64.75\\
40	46.2222\\
41	50.875\\
42	53\\
43	60.5\\
44	57.6\\
45	59.3333\\
46	60.4286\\
47	61.625\\
48	56.5\\
49	56.6\\
50	53.6\\
51	51.4444\\
52	54.5714\\
53	51.8333\\
54	59.3333\\
55	62.4444\\
56	61\\
57	52\\
58	50\\
59	50.4\\
60	63.75\\
61	60.8\\
62	60.8333\\
63	56.5\\
64	55\\
65	55.7143\\
66	55.6\\
67	54.3333\\
68	55.1667\\
69	48.5\\
70	47.4\\
71	50.2\\
72	51.625\\
73	53.8333\\
74	52.4444\\
75	59.3\\
76	54.6\\
77	49.7778\\
78	56.8571\\
79	54.875\\
80	55.7778\\
81	64.1429\\
82	67.2\\
83	57.375\\
84	55.4\\
85	54.5556\\
86	64.875\\
87	52.6\\
88	60.625\\
89	60.125\\
90	60.1\\
91	54\\
92	60.75\\
93	60\\
94	60.7778\\
95	59.4286\\
96	55.8\\
97	55.5556\\
98	53.1429\\
99	52\\
};\label{fig:parameter:mob:2}
\addlegendentry{$b=4\cdot 10^{-5}$};

\addplot [color=green,line width=1.5pt,dashed]
  table[row sep=crcr]{0	57\\
1	53.1667\\
2	48.6\\
3	47.5\\
4	47.25\\
5	50.75\\
6	49\\
7	51\\
8	51.75\\
9	47.25\\
10	47.25\\
11	45.3333\\
12	47.6667\\
13	44\\
14	47\\
15	46.25\\
16	46\\
17	49.25\\
18	48.4\\
19	50\\
20	48.2\\
21	42\\
22	46\\
23	49.125\\
24	50.2857\\
25	50.125\\
26	48.8889\\
27	50.2857\\
28	49.1111\\
29	48.625\\
30	51.5\\
31	52.6667\\
32	48.8889\\
33	47.1429\\
34	48\\
35	48.1111\\
36	49.25\\
37	46\\
38	45.4\\
39	52.75\\
40	48.375\\
41	50.1667\\
42	46.25\\
43	46.6667\\
44	50.125\\
45	48.5\\
46	47\\
47	54.25\\
48	48.7778\\
49	53.5556\\
50	49.625\\
51	51.4\\
52	48.625\\
53	43.5\\
54	48.25\\
55	47.5\\
56	47.6667\\
57	49.4444\\
58	50.25\\
59	50.8\\
60	46\\
61	49\\
62	47.6667\\
63	55.2\\
64	48.75\\
65	48\\
66	47.6\\
67	49.25\\
68	48.8333\\
69	49.625\\
70	48.8571\\
71	51\\
72	49.625\\
73	50.5\\
74	47.25\\
75	49.3333\\
76	51.875\\
77	49.8\\
78	49.2222\\
79	49.7143\\
80	49.25\\
81	53.8\\
82	48.8889\\
83	52.7778\\
84	50.4\\
85	52.8\\
86	50.6667\\
87	45.4286\\
88	50.2\\
89	49.875\\
90	52.3333\\
91	52.8571\\
92	47.6667\\
93	53.75\\
94	49.3333\\
95	51.2222\\
96	51.5556\\
97	48.8571\\
98	47.6\\
99	54.6667\\
};\label{fig:parameter:mob:3}
\addlegendentry{$b=1\cdot 10^{-4}$};

\addplot [color=cyan,line width=1.5pt,solid]
  table[row sep=crcr]{0	56.5\\
1	49.6667\\
2	47\\
3	46.5\\
4	47.6\\
5	47.25\\
6	45.75\\
7	45.3333\\
8	45.6667\\
9	43.3333\\
10	43\\
11	45.6667\\
12	47\\
13	50\\
14	47.6667\\
15	46\\
16	44\\
17	44.25\\
18	44.2\\
19	46.5\\
20	44\\
21	46.75\\
22	45.8\\
23	43.25\\
24	47.1111\\
25	49.25\\
26	47\\
27	50.7778\\
28	46.7143\\
29	44.5\\
30	44.6667\\
31	43\\
32	45.2\\
33	43\\
34	50\\
35	46.5556\\
36	47.875\\
37	48.3\\
38	47.5714\\
39	48\\
40	44.25\\
41	47.8\\
42	46.2\\
43	45.375\\
44	45.4\\
45	45.2\\
46	46\\
47	47.4444\\
48	49.7\\
49	46.0909\\
50	49.8889\\
51	49\\
52	48.8333\\
53	44.6\\
54	35.8\\
55	46\\
56	49.3636\\
57	47\\
58	49.7778\\
59	48.4444\\
60	48.5714\\
61	43\\
62	50.4\\
63	48.875\\
64	49.4\\
65	50.9\\
66	46.75\\
67	45.6\\
68	49.375\\
69	50.375\\
70	47.1111\\
71	48.875\\
72	48.5556\\
73	46.6364\\
74	47.5556\\
75	46.4286\\
76	42.1667\\
77	48.4444\\
78	44.5\\
79	47.3333\\
80	46.8571\\
81	46.5\\
82	51.5\\
83	48\\
84	47.5\\
85	49.2\\
86	48\\
87	48.3333\\
88	46.4444\\
89	50.3636\\
90	49.4444\\
91	46.4286\\
92	45.6667\\
93	45\\
94	48\\
95	49\\
96	48.7\\
97	48.8889\\
98	48.5556\\
99	54.1429\\
};\label{fig:parameter:mob:4}
\addlegendentry{$b=3\cdot 10^{-4}$};

\end{axis}
\end{tikzpicture}%

==> vary_penalty.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=1.5\figurewidth,
height=0.95\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=99,
major tick length=0.15cm,
minor tick length=0.075cm,
tick style={thick,color=black},
%xlabel={Time step},
xtick={0,50,99},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=45,
ymax=80,
ylabel style={align=center},
%ylabel={Average number of FGMRES iterations\\[1ex]per Newton step},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black},
legend pos=outer north east
]
\addplot [color=red,line width=1.5pt,dotted]
  table[row sep=crcr]{0	72.4\\
1	63\\
2	59.75\\
3	63.3333\\
4	70.3333\\
5	79.3333\\
6	70.6667\\
7	68\\
8	68\\
9	66.5\\
10	58\\
11	59\\
12	67\\
13	67.5\\
14	59.5\\
15	62.5\\
16	58\\
17	76.3333\\
18	74.6667\\
19	79.6667\\
20	79\\
21	68.3333\\
22	65.6667\\
23	74.3333\\
24	70.6667\\
25	56\\
26	52.5\\
27	71.6667\\
28	72.3333\\
29	67\\
30	59.6667\\
31	66.4\\
32	63.3333\\
33	58.3333\\
34	65\\
35	66.3333\\
36	61.3333\\
37	57.3333\\
38	52.3333\\
39	56\\
40	63.3333\\
41	58\\
42	66\\
43	51.3333\\
44	63.6667\\
45	60.3333\\
46	56.3333\\
47	68.6667\\
48	63.6667\\
49	65\\
50	70\\
51	57.6667\\
52	68.8\\
53	50.6667\\
54	62\\
55	62.6667\\
56	64.3333\\
57	56.6667\\
58	72\\
59	67\\
60	68.3333\\
61	65.6\\
62	55\\
63	54\\
64	61\\
65	66.6667\\
66	68.6667\\
67	58\\
68	62.2\\
69	59\\
70	69.3333\\
71	64.75\\
72	56.6667\\
73	53\\
74	54.6667\\
75	53.3333\\
76	61.3333\\
77	63.3333\\
78	58.3333\\
79	68\\
80	61\\
81	73.4\\
82	76.3333\\
83	56.3333\\
84	58.4\\
85	70.75\\
86	64\\
87	63.75\\
88	69.5\\
89	63.5\\
90	59.75\\
91	64.6\\
92	70.75\\
93	73.5\\
94	64.2\\
95	68.3333\\
96	73\\
97	70\\
98	58.6667\\
99	69.75\\
};\label{fig:parameter:penalty:1}
\addlegendentry{$s=10^{4}$};

\addplot [color=blue,line width=1.5pt,dashdotted]
  table[row sep=crcr]{0	64.25\\
1	58.5556\\
2	58.5714\\
3	60\\
4	57.6667\\
5	59.5\\
6	62.4\\
7	53.5\\
8	52.25\\
9	57.6667\\
10	59\\
11	61\\
12	72.3333\\
13	61.75\\
14	65.8\\
15	51\\
16	56.3333\\
17	58.75\\
18	57.25\\
19	57.25\\
20	52\\
21	48.5\\
22	52.4\\
23	54.25\\
24	50.4\\
25	58\\
26	58.6667\\
27	57\\
28	51.5\\
29	58.5\\
30	55.4286\\
31	53.5\\
32	50.5\\
33	55.75\\
34	58.8\\
35	56.5\\
36	51.2222\\
37	59.5556\\
38	57.25\\
39	64.75\\
40	46.2222\\
41	50.875\\
42	53\\
43	60.5\\
44	57.6\\
45	59.3333\\
46	60.4286\\
47	61.625\\
48	56.5\\
49	56.6\\
50	53.6\\
51	51.4444\\
52	54.5714\\
53	51.8333\\
54	59.3333\\
55	62.4444\\
56	61\\
57	52\\
58	50\\
59	50.4\\
60	63.75\\
61	60.8\\
62	60.8333\\
63	56.5\\
64	55\\
65	55.7143\\
66	55.6\\
67	54.3333\\
68	55.1667\\
69	48.5\\
70	47.4\\
71	50.2\\
72	51.625\\
73	53.8333\\
74	52.4444\\
75	59.3\\
76	54.6\\
77	49.7778\\
78	56.8571\\
79	54.875\\
80	55.7778\\
81	64.1429\\
82	67.2\\
83	57.375\\
84	55.4\\
85	54.5556\\
86	64.875\\
87	52.6\\
88	60.625\\
89	60.125\\
90	60.1\\
91	54\\
92	60.75\\
93	60\\
94	60.7778\\
95	59.4286\\
96	55.8\\
97	55.5556\\
98	53.1429\\
99	52\\
};\label{fig:parameter:penalty:2}
\addlegendentry{$s=10^{6}$};

\addplot [color=green,line width=1.5pt,dashed]
  table[row sep=crcr]{0	70\\
1	56.25\\
2	55.25\\
3	64.3333\\
4	56\\
5	59.8\\
6	46.2\\
7	51.5714\\
8	54.25\\
9	63.3333\\
10	67\\
11	74\\
12	57\\
13	51\\
14	54.8\\
15	54\\
16	63.75\\
17	51.8333\\
18	55.1667\\
19	50.9091\\
20	53.8\\
21	52\\
22	53\\
23	49.375\\
24	53.4545\\
25	49.375\\
26	51.5\\
27	62\\
28	50\\
29	54.9091\\
30	58.25\\
31	56.25\\
32	47.5\\
33	59.25\\
34	54\\
35	47.5\\
36	50.1667\\
37	59\\
38	56.5\\
39	51.25\\
40	46.1429\\
41	63.1111\\
42	53.3333\\
43	61.25\\
44	55.6667\\
45	58.3636\\
46	54.5\\
47	62.7\\
48	55.875\\
49	52.5\\
50	50.75\\
51	58.5\\
52	58.75\\
53	54.2308\\
54	64.7\\
55	70.1111\\
56	61.2857\\
57	59.8571\\
58	46.25\\
59	69.25\\
60	54.8889\\
61	60.0909\\
62	57.75\\
63	60.3333\\
64	62.3333\\
65	68.7778\\
66	58.25\\
67	59.9091\\
68	65.8333\\
69	51\\
70	55\\
71	47.8\\
72	60.9\\
73	49.6667\\
74	55.4167\\
75	60.3333\\
76	57\\
77	59.8182\\
78	59.1429\\
79	50.25\\
80	57.9091\\
81	53.8571\\
82	66.4\\
83	63.7647\\
84	56.375\\
85	63.9167\\
86	56.4444\\
87	55\\
88	55.75\\
89	56.5385\\
90	61.8\\
91	59.8\\
92	57.9167\\
93	67.2222\\
94	63.4\\
95	55.8333\\
96	54.8333\\
97	58\\
98	54.125\\
99	58.7778\\
};\label{fig:parameter:penalty:3}
\addlegendentry{$s=10^{8}$};

\addplot [color=cyan,line width=1.5pt,solid]
  table[row sep=crcr]{0	77.4\\
1	62.3333\\
2	54.625\\
3	52.3333\\
4	53.75\\
5	53.4\\
6	46\\
7	51.1111\\
8	49.5\\
9	54\\
10	62.3333\\
11	66.3333\\
12	56\\
13	56.75\\
14	46.6\\
15	51.8\\
16	71\\
17	55.5714\\
18	53.8\\
19	65.3333\\
20	45.8\\
21	51.8\\
22	52.5\\
23	53\\
24	55.8182\\
25	53.375\\
26	61.5\\
27	47.6667\\
28	47.4\\
29	57.4545\\
30	55.9167\\
31	51.125\\
32	49.1667\\
33	62\\
34	54.8\\
35	51.8\\
36	54.5455\\
37	61.8182\\
38	58.625\\
39	56.5\\
40	54.2\\
41	61.7\\
42	47.8571\\
43	57.25\\
44	66.6667\\
45	59.6667\\
46	61.375\\
47	58.9\\
48	60.25\\
49	46.6667\\
50	54.8\\
51	57.8462\\
52	64\\
53	53\\
54	65.5\\
55	64.8889\\
56	61.7143\\
57	55.8571\\
58	54.8\\
59	71.75\\
60	54.5556\\
61	64.6364\\
62	55.375\\
63	56.5\\
64	57.5556\\
65	61.4444\\
66	58.1429\\
67	58\\
68	58.1667\\
69	54\\
70	49.1667\\
71	51\\
72	53.3\\
73	49.3333\\
74	55.3077\\
75	61.0833\\
76	63.6\\
77	57.6364\\
78	58.2857\\
79	51.8889\\
80	55.6667\\
81	57.1429\\
82	65.2\\
83	63.5652\\
84	54.75\\
85	57.5556\\
86	63.3846\\
87	58.0769\\
88	49.5\\
89	58.6429\\
90	67.2727\\
91	59.7\\
92	61\\
93	61.1111\\
94	57.2\\
95	63\\
96	51.6667\\
97	60.9091\\
98	54.125\\
99	58.8889\\
};\label{fig:parameter:penalty:4}
\addlegendentry{$s=10^{9}$};

\end{axis}
\end{tikzpicture}%

==> vary_sigma.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 9.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=1.5\figurewidth,
height=0.95\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=99,
major tick length=0.15cm,
minor tick length=0.075cm,
tick style={thick,color=black},
%xlabel={Time step},
xtick={0,50,99},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=40,
ymax=80,
ylabel style={align=center},
%ylabel={Average number of FGMRES iterations\\[1ex]per Newton step},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black},
legend pos=outer north east
]
\addplot [color=red,line width=1.5pt,dotted]
  table[row sep=crcr]{
0	53.5\\
1	61.1667\\
2	65.25\\
3	54\\
4	53\\
5	54\\
6	60\\
7	62.25\\
8	62.75\\
9	67.2\\
10	54\\
11	54\\
12	53.5\\
13	54\\
14	54\\
15	54\\
16	54\\
17	55\\
18	55\\
19	54\\
20	54\\
21	54.5\\
22	53\\
23	57\\
24	53\\
25	54\\
26	54\\
27	51\\
28	64.2\\
29	49\\
30	46\\
31	63\\
32	62\\
33	49.5\\
34	52\\
35	50\\
36	62.25\\
37	48\\
38	63.4\\
39	46.5\\
40	45.5\\
41	57\\
42	48.75\\
43	43.5\\
44	55\\
45	50.5\\
46	52.8\\
47	46.2\\
48	62\\
49	55.3333\\
50	64.2\\
51	64\\
52	54.2\\
53	55.6\\
54	56.3333\\
55	56.4\\
56	63.75\\
57	58.5\\
58	57\\
59	51\\
60	51\\
61	53.2857\\
62	63.75\\
63	57.2\\
64	50.5\\
65	50\\
66	59.6\\
67	55.4\\
68	50.4\\
69	59\\
70	57.6667\\
71	56.75\\
72	59.3333\\
73	57\\
74	54\\
75	56\\
76	52.5\\
77	58.2\\
78	55.3333\\
79	59.4\\
80	63.6\\
81	59.8\\
82	59\\
83	48\\
84	57.4\\
85	45\\
86	65\\
87	65.4\\
88	59.2\\
89	53.8\\
90	64.2\\
91	53.5\\
92	57.75\\
93	60.625\\
94	59\\
95	58.8333\\
96	67.4\\
97	53\\
98	59.8\\
99	72.25\\
};\label{fig:parameter:sigma:1}
\addlegendentry{$\sigma=0.02$};

\addplot [color=blue,line width=1.5pt,dashdotted]
  table[row sep=crcr]{
0	52\\
1	57.2857\\
2	60.2\\
3	49.5\\
4	52.5\\
5	53\\
6	53\\
7	53\\
8	53\\
9	53\\
10	53\\
11	52\\
12	53\\
13	54\\
14	57.1429\\
15	55\\
16	51.5\\
17	52.5\\
18	49.5\\
19	62.6667\\
20	49.1429\\
21	60\\
22	52.5\\
23	51.5\\
24	52\\
25	63\\
26	57.8333\\
27	61.6667\\
28	54.8571\\
29	57.5\\
30	55.1667\\
31	67.1667\\
32	59.3333\\
33	45.5\\
34	45.5\\
35	55.4286\\
36	61\\
37	50.3333\\
38	60.8333\\
39	49.5\\
40	58.4\\
41	47.3333\\
42	57\\
43	52.5\\
44	49.6667\\
45	60\\
46	51\\
47	67.5\\
48	61.5\\
49	62.6667\\
50	59.6667\\
51	63\\
52	59\\
53	55.5\\
54	59.25\\
55	57.6667\\
56	53\\
57	57.4444\\
58	57\\
59	62.8\\
60	66\\
61	60.75\\
62	61\\
63	66.6667\\
64	53.5714\\
65	59.2857\\
66	62.2857\\
67	55\\
68	62\\
69	63\\
70	55.6667\\
71	56.6667\\
72	53.6667\\
73	55\\
74	56.8571\\
75	64.2\\
76	65\\
77	58.8333\\
78	59.75\\
79	57.1667\\
80	62.3333\\
81	53.1667\\
82	62\\
83	62.8\\
84	60.3333\\
85	61.3333\\
86	60.4286\\
87	54.5714\\
88	57.75\\
89	64.5714\\
90	57.8571\\
91	59.5714\\
92	60.4\\
93	63.3333\\
94	55\\
95	61.25\\
96	57.4286\\
97	54.75\\
98	54\\
99	57.7143\\
};\label{fig:parameter:sigma:2}
\addlegendentry{$\sigma=0.1$};

\addplot [color=green,line width=1.5pt,dashed]
  table[row sep=crcr]{0	78\\
1	55.6667\\
2	71.3333\\
3	59.3333\\
4	52.6667\\
5	60\\
6	60.25\\
7	54.7778\\
8	51.8571\\
9	53.6667\\
10	70\\
11	52\\
12	51.5\\
13	58.6667\\
14	54\\
15	60.6667\\
16	57\\
17	61.5\\
18	66.25\\
19	58.3333\\
20	54\\
21	60.3333\\
22	47.5\\
23	56.1429\\
24	61.6\\
25	64.6667\\
26	62.2857\\
27	61.4\\
28	62.6667\\
29	66.6667\\
30	54.3333\\
31	58\\
32	62.8\\
33	61.25\\
34	61.125\\
35	56.4\\
36	53\\
37	54\\
38	60.1667\\
39	54.6\\
40	62.4286\\
41	60.5\\
42	66.6667\\
43	54.6667\\
44	61.8889\\
45	61\\
46	51.75\\
47	54.3333\\
48	58.5\\
49	57.2222\\
50	65\\
51	59\\
52	59.5\\
53	57.75\\
54	60.1429\\
55	54.4\\
56	55.3333\\
57	61.75\\
58	58.5\\
59	75.75\\
60	56.125\\
61	53.6\\
62	60\\
63	54\\
64	61.6667\\
65	54.375\\
66	58.3333\\
67	54.8889\\
68	55.8571\\
69	62.8\\
70	59.2857\\
71	60.2222\\
72	57.25\\
73	61.3333\\
74	60.3333\\
75	56.8571\\
76	50.75\\
77	65.125\\
78	63.5\\
79	60.875\\
80	58.5\\
81	61.25\\
82	67.8571\\
83	58.4444\\
84	56.25\\
85	55.625\\
86	59.75\\
87	62\\
88	59\\
89	59.5\\
90	59.6\\
91	66.5\\
92	58.125\\
93	55.5\\
94	71.75\\
95	60.6\\
96	57.7778\\
97	56.6667\\
98	57.8889\\
99	54.1429\\
};\label{fig:parameter:sigma:3}
\addlegendentry{$\sigma=1$};

\addplot [color=cyan,line width=1.5pt,solid]
  table[row sep=crcr]{0	60.4444\\
1	59.2\\
2	59.1\\
3	65.25\\
4	58.6667\\
5	59.6667\\
6	63.3333\\
7	62.75\\
8	56.25\\
9	55.5\\
10	64.75\\
11	58.3333\\
12	62\\
13	59.5\\
14	61.3333\\
15	53.25\\
16	63.25\\
17	57.5\\
18	57.5\\
19	57.6667\\
20	57.5\\
21	56\\
22	66.5\\
23	59.5\\
24	54.6\\
25	61.8\\
26	56\\
27	61.8889\\
28	57\\
29	58.5\\
30	57.3333\\
31	68\\
32	56\\
33	64\\
34	52.4\\
35	56.8889\\
36	51.875\\
37	54.875\\
38	59.6\\
39	69\\
40	57.5714\\
41	50.5556\\
42	54.2857\\
43	58.8571\\
44	58.7143\\
45	51.5556\\
46	53\\
47	59.8\\
48	61.6\\
49	56\\
50	61\\
51	49.3333\\
52	60.1111\\
53	61.3333\\
54	71.2857\\
55	60.1111\\
56	56\\
57	64.25\\
58	70.5\\
59	59.1\\
60	63.1667\\
61	55.375\\
62	54.125\\
63	55.7143\\
64	59.375\\
65	59.8\\
66	63.25\\
67	56.6667\\
68	60.5\\
69	56.75\\
70	55.4\\
71	54\\
72	62.1667\\
73	54.5556\\
74	59.5\\
75	58.4\\
76	58.8\\
77	60.875\\
78	56.3333\\
79	51.7778\\
80	55.1429\\
81	53.2\\
82	56\\
83	60\\
84	58\\
85	57.8333\\
86	53\\
87	55.5\\
88	56.8\\
89	52.4444\\
90	60.3333\\
91	61\\
92	53.7778\\
93	57.7778\\
94	58.25\\
95	54.3333\\
96	56.1667\\
97	57.5\\
98	57.5\\
99	68\\
};\label{fig:parameter:sigma:4}
\addlegendentry{$\sigma=10$};

\addplot [color=yellow,line width=1.5pt,dotted]
  table[row sep=crcr]{0	64.5455\\
1	57.4286\\
2	65.8333\\
3	66\\
4	72\\
5	55.4\\
6	55.4\\
7	58.4\\
8	53.25\\
9	55\\
10	55\\
11	57.6667\\
12	46\\
13	52.3333\\
14	47.6667\\
15	44.3333\\
16	49.8\\
17	56.5714\\
18	49.6\\
19	55.75\\
20	61\\
21	56.2\\
22	50.8\\
23	54.5\\
24	53\\
25	59\\
26	51.1111\\
27	52.8889\\
28	53.125\\
29	64.5\\
30	65.75\\
31	59.75\\
32	57.25\\
33	50.2\\
34	54.3333\\
35	51.3333\\
36	52.5\\
37	51.5\\
38	51.875\\
39	51.4\\
40	58.75\\
41	51.25\\
42	50.75\\
43	49.6667\\
44	61.1667\\
45	54.8\\
46	54.3333\\
47	52.6\\
48	55.8571\\
49	51.6\\
50	54.4444\\
51	50.8889\\
52	49.7143\\
53	50\\
54	58.5\\
55	48.8333\\
56	53.1\\
57	50.625\\
58	55.1111\\
59	58.7\\
60	62.625\\
61	53\\
62	53\\
63	52.8\\
64	55.1111\\
65	56.7\\
66	58.6\\
67	58.5\\
68	53.6\\
69	58.3333\\
70	51.8571\\
71	75.3846\\
72	55.5556\\
73	52.8889\\
74	55.2222\\
75	52.6667\\
76	55.8571\\
77	51.8\\
78	52.5556\\
79	57.9\\
80	52.875\\
81	57\\
82	51\\
83	52.7778\\
84	52\\
85	51.7\\
86	54.4444\\
87	53.8333\\
88	53.8\\
89	56\\
90	53.375\\
91	52.375\\
92	57.25\\
93	52\\
94	51\\
95	52.4\\
96	53.6\\
97	57.5\\
98	61.1\\
99	51.6667\\
};\label{fig:parameter:sigma:5}
\addlegendentry{$\sigma=90$};

\end{axis}
\end{tikzpicture}%
